Potential Algebra Approach to Quantum Mechanics with Generalized Uncertainty Principle

In this note, we study the potential algebra for several models arising out of quantum mechanics with generalized uncertainty principle. We first show that the eigenvalue equation corresponding to the momentum-space Hamiltonian \[H=-(1+\beta p^{2})\frac{d}{dp}(1+\beta p^{2})\frac{d}{dp}+g(g-1)\beta^{2}p^{2}-g\beta,\] which is associated with some one-dimensional models with minimal length uncertainty, can be solved by the unitary representations of the Lie algebra $\mathfrak{su}(2)$ if $g\in\{\tfrac{1}{2},1,\tfrac{3}{2},2,\cdots\}$. We then apply this result to spectral problems for the non-relativistic harmonic oscillator as well as the relativistic Dirac oscillator in the presence of a minimal length and show that these problems can be solved solely in terms of $\mathfrak{su}(2)$.

==> figure1.eepic <==
%% Generated from figure1.xp on Tue Sep 24 21:10:37 JST 2019 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-5.2,5.7] x [-0.5,4.8]
%%   Actual size: 10.9 x 5.3cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(10.9,5.3)(0,0)%
\color{rgb_cccccc}%
\path(5.68596,1.01404)(5.71404,1.01404)
\path(5.67193,1.02807)(5.72807,1.02807)
\path(5.65789,1.04211)(5.74211,1.04211)
\path(5.64386,1.05614)(5.75614,1.05614)
\path(5.62982,1.07018)(5.77018,1.07018)
\path(5.61579,1.08421)(5.78421,1.08421)
\path(5.60175,1.09825)(5.79825,1.09825)
\path(5.58772,1.11228)(5.81228,1.11228)
\path(5.57368,1.12632)(5.82632,1.12632)
\path(5.55965,1.14035)(5.84035,1.14035)
\path(5.54561,1.15439)(5.85439,1.15439)
\path(5.53158,1.16842)(5.86842,1.16842)
\path(5.51754,1.18246)(5.88246,1.18246)
\path(5.50351,1.19649)(5.89649,1.19649)
\path(5.48947,1.21053)(5.91053,1.21053)
\path(5.47544,1.22456)(5.92456,1.22456)
\path(5.4614,1.2386)(5.9386,1.2386)
\path(5.44737,1.25263)(5.95263,1.25263)
\path(5.43333,1.26667)(5.96667,1.26667)
\path(5.4193,1.2807)(5.9807,1.2807)
\path(5.40526,1.29474)(5.99474,1.29474)
\path(5.39123,1.30877)(6.00877,1.30877)
\path(5.37719,1.32281)(6.02281,1.32281)
\path(5.36316,1.33684)(6.03684,1.33684)
\path(5.34912,1.35088)(6.05088,1.35088)
\path(5.33509,1.36491)(6.06491,1.36491)
\path(5.32105,1.37895)(6.07895,1.37895)
\path(5.30702,1.39298)(6.09298,1.39298)
\path(5.29298,1.40702)(6.10702,1.40702)
\path(5.27895,1.42105)(6.12105,1.42105)
\path(5.26491,1.43509)(6.13509,1.43509)
\path(5.25088,1.44912)(6.14912,1.44912)
\path(5.23684,1.46316)(6.16316,1.46316)
\path(5.22281,1.47719)(6.17719,1.47719)
\path(5.20877,1.49123)(6.19123,1.49123)
\path(5.19474,1.50526)(6.20526,1.50526)
\path(5.1807,1.5193)(6.2193,1.5193)
\path(5.16667,1.53333)(6.23333,1.53333)
\path(5.15263,1.54737)(6.24737,1.54737)
\path(5.1386,1.5614)(6.2614,1.5614)
\path(5.12456,1.57544)(6.27544,1.57544)
\path(5.11053,1.58947)(6.28947,1.58947)
\path(5.09649,1.60351)(6.30351,1.60351)
\path(5.08246,1.61754)(6.31754,1.61754)
\path(5.06842,1.63158)(6.33158,1.63158)
\path(5.05439,1.64561)(6.34561,1.64561)
\path(5.04035,1.65965)(6.35965,1.65965)
\path(5.02632,1.67368)(6.37368,1.67368)
\path(5.01228,1.68772)(6.38772,1.68772)
\path(4.99825,1.70175)(6.40175,1.70175)
\path(4.98421,1.71579)(6.41579,1.71579)
\path(4.97018,1.72982)(6.42982,1.72982)
\path(4.95614,1.74386)(6.44386,1.74386)
\path(4.94211,1.75789)(6.45789,1.75789)
\path(4.92807,1.77193)(6.47193,1.77193)
\path(4.91404,1.78596)(6.48596,1.78596)
\path(4.9,1.8)(6.5,1.8)
\path(4.88596,1.81404)(6.51404,1.81404)
\path(4.87193,1.82807)(6.52807,1.82807)
\path(4.85789,1.84211)(6.54211,1.84211)
\path(4.84386,1.85614)(6.55614,1.85614)
\path(4.82982,1.87018)(6.57018,1.87018)
\path(4.81579,1.88421)(6.58421,1.88421)
\path(4.80175,1.89825)(6.59825,1.89825)
\path(4.78772,1.91228)(6.61228,1.91228)
\path(4.77368,1.92632)(6.62632,1.92632)
\path(4.75965,1.94035)(6.64035,1.94035)
\path(4.74561,1.95439)(6.65439,1.95439)
\path(4.73158,1.96842)(6.66842,1.96842)
\path(4.71754,1.98246)(6.68246,1.98246)
\path(4.70351,1.99649)(6.69649,1.99649)
\path(4.68947,2.01053)(6.71053,2.01053)
\path(4.67544,2.02456)(6.72456,2.02456)
\path(4.6614,2.0386)(6.7386,2.0386)
\path(4.64737,2.05263)(6.75263,2.05263)
\path(4.63333,2.06667)(6.76667,2.06667)
\path(4.6193,2.0807)(6.7807,2.0807)
\path(4.60526,2.09474)(6.79474,2.09474)
\path(4.59123,2.10877)(6.80877,2.10877)
\path(4.57719,2.12281)(6.82281,2.12281)
\path(4.56316,2.13684)(6.83684,2.13684)
\path(4.54912,2.15088)(6.85088,2.15088)
\path(4.53509,2.16491)(6.86491,2.16491)
\path(4.52105,2.17895)(6.87895,2.17895)
\path(4.50702,2.19298)(6.89298,2.19298)
\path(4.49298,2.20702)(6.90702,2.20702)
\path(4.47895,2.22105)(6.92105,2.22105)
\path(4.46491,2.23509)(6.93509,2.23509)
\path(4.45088,2.24912)(6.94912,2.24912)
\path(4.43684,2.26316)(6.96316,2.26316)
\path(4.42281,2.27719)(6.97719,2.27719)
\path(4.40877,2.29123)(6.99123,2.29123)
\path(4.39474,2.30526)(7.00526,2.30526)
\path(4.3807,2.3193)(7.0193,2.3193)
\path(4.36667,2.33333)(7.03333,2.33333)
\path(4.35263,2.34737)(7.04737,2.34737)
\path(4.3386,2.3614)(7.0614,2.3614)
\path(4.32456,2.37544)(7.07544,2.37544)
\path(4.31053,2.38947)(7.08947,2.38947)
\path(4.29649,2.40351)(7.10351,2.40351)
\path(4.28246,2.41754)(7.11754,2.41754)
\path(4.26842,2.43158)(7.13158,2.43158)
\path(4.25439,2.44561)(7.14561,2.44561)
\path(4.24035,2.45965)(7.15965,2.45965)
\path(4.22632,2.47368)(7.17368,2.47368)
\path(4.21228,2.48772)(7.18772,2.48772)
\path(4.19825,2.50175)(7.20175,2.50175)
\path(4.18421,2.51579)(7.21579,2.51579)
\path(4.17018,2.52982)(7.22982,2.52982)
\path(4.15614,2.54386)(7.24386,2.54386)
\path(4.14211,2.55789)(7.25789,2.55789)
\path(4.12807,2.57193)(7.27193,2.57193)
\path(4.11404,2.58596)(7.28596,2.58596)
\path(4.1,2.6)(7.3,2.6)
\path(4.08596,2.61404)(7.31404,2.61404)
\path(4.07193,2.62807)(7.32807,2.62807)
\path(4.05789,2.64211)(7.34211,2.64211)
\path(4.04386,2.65614)(7.35614,2.65614)
\path(4.02982,2.67018)(7.37018,2.67018)
\path(4.01579,2.68421)(7.38421,2.68421)
\path(4.00175,2.69825)(7.39825,2.69825)
\path(3.98772,2.71228)(7.41228,2.71228)
\path(3.97368,2.72632)(7.42632,2.72632)
\path(3.95965,2.74035)(7.44035,2.74035)
\path(3.94561,2.75439)(7.45439,2.75439)
\path(3.93158,2.76842)(7.46842,2.76842)
\path(3.91754,2.78246)(7.48246,2.78246)
\path(3.90351,2.79649)(7.49649,2.79649)
\path(3.88947,2.81053)(7.51053,2.81053)
\path(3.87544,2.82456)(7.52456,2.82456)
\path(3.8614,2.8386)(7.5386,2.8386)
\path(3.84737,2.85263)(7.55263,2.85263)
\path(3.83333,2.86667)(7.56667,2.86667)
\path(3.8193,2.8807)(7.5807,2.8807)
\path(3.80526,2.89474)(7.59474,2.89474)
\path(3.79123,2.90877)(7.60877,2.90877)
\path(3.77719,2.92281)(7.62281,2.92281)
\path(3.76316,2.93684)(7.63684,2.93684)
\path(3.74912,2.95088)(7.65088,2.95088)
\path(3.73509,2.96491)(7.66491,2.96491)
\path(3.72105,2.97895)(7.67895,2.97895)
\path(3.70702,2.99298)(7.69298,2.99298)
\path(3.69298,3.00702)(7.70702,3.00702)
\path(3.67895,3.02105)(7.72105,3.02105)
\path(3.66491,3.03509)(7.73509,3.03509)
\path(3.65088,3.04912)(7.74912,3.04912)
\path(3.63684,3.06316)(7.76316,3.06316)
\path(3.62281,3.07719)(7.77719,3.07719)
\path(3.60877,3.09123)(7.79123,3.09123)
\path(3.59474,3.10526)(7.80526,3.10526)
\path(3.5807,3.1193)(7.8193,3.1193)
\path(3.56667,3.13333)(7.83333,3.13333)
\path(3.55263,3.14737)(7.84737,3.14737)
\path(3.5386,3.1614)(7.8614,3.1614)
\path(3.52456,3.17544)(7.87544,3.17544)
\path(3.51053,3.18947)(7.88947,3.18947)
\path(3.49649,3.20351)(7.90351,3.20351)
\path(3.48246,3.21754)(7.91754,3.21754)
\path(3.46842,3.23158)(7.93158,3.23158)
\path(3.45439,3.24561)(7.94561,3.24561)
\path(3.44035,3.25965)(7.95965,3.25965)
\path(3.42632,3.27368)(7.97368,3.27368)
\path(3.41228,3.28772)(7.98772,3.28772)
\path(3.39825,3.30175)(8.00175,3.30175)
\path(3.38421,3.31579)(8.01579,3.31579)
\path(3.37018,3.32982)(8.02982,3.32982)
\path(3.35614,3.34386)(8.04386,3.34386)
\path(3.34211,3.35789)(8.05789,3.35789)
\path(3.32807,3.37193)(8.07193,3.37193)
\path(3.31404,3.38596)(8.08596,3.38596)
\path(3.3,3.4)(8.1,3.4)
\path(3.28596,3.41404)(8.11404,3.41404)
\path(3.27193,3.42807)(8.12807,3.42807)
\path(3.25789,3.44211)(8.14211,3.44211)
\path(3.24386,3.45614)(8.15614,3.45614)
\path(3.22982,3.47018)(8.17018,3.47018)
\path(3.21579,3.48421)(8.18421,3.48421)
\path(3.20175,3.49825)(8.19825,3.49825)
\path(3.18772,3.51228)(8.21228,3.51228)
\path(3.17368,3.52632)(8.22632,3.52632)
\path(3.15965,3.54035)(8.24035,3.54035)
\path(3.14561,3.55439)(8.25439,3.55439)
\path(3.13158,3.56842)(8.26842,3.56842)
\path(3.11754,3.58246)(8.28246,3.58246)
\path(3.10351,3.59649)(8.29649,3.59649)
\path(3.08947,3.61053)(8.31053,3.61053)
\path(3.07544,3.62456)(8.32456,3.62456)
\path(3.0614,3.6386)(8.3386,3.6386)
\path(3.04737,3.65263)(8.35263,3.65263)
\path(3.03333,3.66667)(8.36667,3.66667)
\path(3.0193,3.6807)(8.3807,3.6807)
\path(3.00526,3.69474)(8.39474,3.69474)
\path(2.99123,3.70877)(8.40877,3.70877)
\path(2.97719,3.72281)(8.42281,3.72281)
\path(2.96316,3.73684)(8.43684,3.73684)
\path(2.94912,3.75088)(8.45088,3.75088)
\path(2.93509,3.76491)(8.46491,3.76491)
\path(2.92105,3.77895)(8.47895,3.77895)
\path(2.90702,3.79298)(8.49298,3.79298)
\path(2.89298,3.80702)(8.50702,3.80702)
\path(2.87895,3.82105)(8.52105,3.82105)
\path(2.86491,3.83509)(8.53509,3.83509)
\path(2.85088,3.84912)(8.54912,3.84912)
\path(2.83684,3.86316)(8.56316,3.86316)
\path(2.82281,3.87719)(8.57719,3.87719)
\path(2.80877,3.89123)(8.59123,3.89123)
\path(2.79474,3.90526)(8.60526,3.90526)
\path(2.7807,3.9193)(8.6193,3.9193)
\path(2.76667,3.93333)(8.63333,3.93333)
\path(2.75263,3.94737)(8.64737,3.94737)
\path(2.7386,3.9614)(8.6614,3.9614)
\path(2.72456,3.97544)(8.67544,3.97544)
\path(2.71053,3.98947)(8.68947,3.98947)
\path(2.69649,4.00351)(8.70351,4.00351)
\path(2.68246,4.01754)(8.71754,4.01754)
\path(2.66842,4.03158)(8.73158,4.03158)
\path(2.65439,4.04561)(8.74561,4.04561)
\path(2.64035,4.05965)(8.75965,4.05965)
\path(2.62632,4.07368)(8.77368,4.07368)
\path(2.61228,4.08772)(8.78772,4.08772)
\path(2.59825,4.10175)(8.80175,4.10175)
\path(2.58421,4.11579)(8.81579,4.11579)
\path(2.57018,4.12982)(8.82982,4.12982)
\path(2.55614,4.14386)(8.84386,4.14386)
\path(2.54211,4.15789)(8.85789,4.15789)
\path(2.52807,4.17193)(8.87193,4.17193)
\path(2.51404,4.18596)(8.88596,4.18596)
\path(2.5,4.2)(8.9,4.2)
\path(2.48596,4.21404)(8.91404,4.21404)
\path(2.47193,4.22807)(8.92807,4.22807)
\path(2.45789,4.24211)(8.94211,4.24211)
\path(2.44386,4.25614)(8.95614,4.25614)
\path(2.42982,4.27018)(8.97018,4.27018)
\path(2.41579,4.28421)(8.98421,4.28421)
\path(2.40175,4.29825)(8.99825,4.29825)
\path(2.38772,4.31228)(9.01228,4.31228)
\path(2.37368,4.32632)(9.02632,4.32632)
\path(2.35965,4.34035)(9.04035,4.34035)
\path(2.34561,4.35439)(9.05439,4.35439)
\path(2.33158,4.36842)(9.06842,4.36842)
\path(2.31754,4.38246)(9.08246,4.38246)
\path(2.30351,4.39649)(9.09649,4.39649)
\path(2.28947,4.41053)(9.11053,4.41053)
\path(2.27544,4.42456)(9.12456,4.42456)
\path(2.2614,4.4386)(9.1386,4.4386)
\path(2.24737,4.45263)(9.15263,4.45263)
\path(2.23333,4.46667)(9.16667,4.46667)
\path(2.2193,4.4807)(9.1807,4.4807)
\path(2.20526,4.49474)(9.19474,4.49474)
\path(2.19123,4.50877)(9.20877,4.50877)
\path(2.17719,4.52281)(9.22281,4.52281)
\path(2.16316,4.53684)(9.23684,4.53684)
\path(2.14912,4.55088)(9.25088,4.55088)
\path(2.13509,4.56491)(9.26491,4.56491)
\path(2.12105,4.57895)(9.27895,4.57895)
\path(2.10702,4.59298)(9.29298,4.59298)
\path(2.09298,4.60702)(9.30702,4.60702)
\path(2.07895,4.62105)(9.32105,4.62105)
\path(2.06491,4.63509)(9.33509,4.63509)
\path(2.05088,4.64912)(9.34912,4.64912)
\path(2.03684,4.66316)(9.36316,4.66316)
\path(2.02281,4.67719)(9.37719,4.67719)
\path(2.00877,4.69123)(9.39123,4.69123)
\path(1.99474,4.70526)(9.40526,4.70526)
\path(1.9807,4.7193)(9.4193,4.7193)
\path(1.96667,4.73333)(9.43333,4.73333)
\path(1.95263,4.74737)(9.44737,4.74737)
\path(1.9386,4.7614)(9.4614,4.7614)
\path(1.92456,4.77544)(9.47544,4.77544)
\path(1.91053,4.78947)(9.48947,4.78947)
\path(1.89649,4.80351)(9.50351,4.80351)
\path(1.88246,4.81754)(9.51754,4.81754)
\path(1.86842,4.83158)(9.53158,4.83158)
\path(1.85439,4.84561)(9.54561,4.84561)
\path(1.84035,4.85965)(9.55965,4.85965)
\path(1.82632,4.87368)(9.57368,4.87368)
\path(1.81228,4.88772)(9.58772,4.88772)
\path(1.79825,4.90175)(9.60175,4.90175)
\path(1.78421,4.91579)(9.61579,4.91579)
\path(1.77018,4.92982)(9.62982,4.92982)
\path(1.75614,4.94386)(9.64386,4.94386)
\path(1.74211,4.95789)(9.65789,4.95789)
\path(1.72807,4.97193)(9.67193,4.97193)
\path(1.71404,4.98596)(9.68596,4.98596)
\path(1.7,5)(9.7,5)
\path(9.68596,4.98596)(9.68596,5)
\path(9.67193,4.97193)(9.67193,5)
\path(9.65789,4.95789)(9.65789,5)
\path(9.64386,4.94386)(9.64386,5)
\path(9.62982,4.92982)(9.62982,5)
\path(9.61579,4.91579)(9.61579,5)
\path(9.60175,4.90175)(9.60175,5)
\path(9.58772,4.88772)(9.58772,5)
\path(9.57368,4.87368)(9.57368,5)
\path(9.55965,4.85965)(9.55965,5)
\path(9.54561,4.84561)(9.54561,5)
\path(9.53158,4.83158)(9.53158,5)
\path(9.51754,4.81754)(9.51754,5)
\path(9.50351,4.80351)(9.50351,5)
\path(9.48947,4.78947)(9.48947,5)
\path(9.47544,4.77544)(9.47544,5)
\path(9.4614,4.7614)(9.4614,5)
\path(9.44737,4.74737)(9.44737,5)
\path(9.43333,4.73333)(9.43333,5)
\path(9.4193,4.7193)(9.4193,5)
\path(9.40526,4.70526)(9.40526,5)
\path(9.39123,4.69123)(9.39123,5)
\path(9.37719,4.67719)(9.37719,5)
\path(9.36316,4.66316)(9.36316,5)
\path(9.34912,4.64912)(9.34912,5)
\path(9.33509,4.63509)(9.33509,5)
\path(9.32105,4.62105)(9.32105,5)
\path(9.30702,4.60702)(9.30702,5)
\path(9.29298,4.59298)(9.29298,5)
\path(9.27895,4.57895)(9.27895,5)
\path(9.26491,4.56491)(9.26491,5)
\path(9.25088,4.55088)(9.25088,5)
\path(9.23684,4.53684)(9.23684,5)
\path(9.22281,4.52281)(9.22281,5)
\path(9.20877,4.50877)(9.20877,5)
\path(9.19474,4.49474)(9.19474,5)
\path(9.1807,4.4807)(9.1807,5)
\path(9.16667,4.46667)(9.16667,5)
\path(9.15263,4.45263)(9.15263,5)
\path(9.1386,4.4386)(9.1386,5)
\path(9.12456,4.42456)(9.12456,5)
\path(9.11053,4.41053)(9.11053,5)
\path(9.09649,4.39649)(9.09649,5)
\path(9.08246,4.38246)(9.08246,5)
\path(9.06842,4.36842)(9.06842,5)
\path(9.05439,4.35439)(9.05439,5)
\path(9.04035,4.34035)(9.04035,5)
\path(9.02632,4.32632)(9.02632,5)
\path(9.01228,4.31228)(9.01228,5)
\path(8.99825,4.29825)(8.99825,5)
\path(8.98421,4.28421)(8.98421,5)
\path(8.97018,4.27018)(8.97018,5)
\path(8.95614,4.25614)(8.95614,5)
\path(8.94211,4.24211)(8.94211,5)
\path(8.92807,4.22807)(8.92807,5)
\path(8.91404,4.21404)(8.91404,5)
\path(8.9,4.2)(8.9,5)
\path(8.88596,4.18596)(8.88596,5)
\path(8.87193,4.17193)(8.87193,5)
\path(8.85789,4.15789)(8.85789,5)
\path(8.84386,4.14386)(8.84386,5)
\path(8.82982,4.12982)(8.82982,5)
\path(8.81579,4.11579)(8.81579,5)
\path(8.80175,4.10175)(8.80175,5)
\path(8.78772,4.08772)(8.78772,5)
\path(8.77368,4.07368)(8.77368,5)
\path(8.75965,4.05965)(8.75965,5)
\path(8.74561,4.04561)(8.74561,5)
\path(8.73158,4.03158)(8.73158,5)
\path(8.71754,4.01754)(8.71754,5)
\path(8.70351,4.00351)(8.70351,5)
\path(8.68947,3.98947)(8.68947,5)
\path(8.67544,3.97544)(8.67544,5)
\path(8.6614,3.9614)(8.6614,5)
\path(8.64737,3.94737)(8.64737,5)
\path(8.63333,3.93333)(8.63333,5)
\path(8.6193,3.9193)(8.6193,5)
\path(8.60526,3.90526)(8.60526,5)
\path(8.59123,3.89123)(8.59123,5)
\path(8.57719,3.87719)(8.57719,5)
\path(8.56316,3.86316)(8.56316,5)
\path(8.54912,3.84912)(8.54912,5)
\path(8.53509,3.83509)(8.53509,5)
\path(8.52105,3.82105)(8.52105,5)
\path(8.50702,3.80702)(8.50702,5)
\path(8.49298,3.79298)(8.49298,5)
\path(8.47895,3.77895)(8.47895,5)
\path(8.46491,3.76491)(8.46491,5)
\path(8.45088,3.75088)(8.45088,5)
\path(8.43684,3.73684)(8.43684,5)
\path(8.42281,3.72281)(8.42281,5)
\path(8.40877,3.70877)(8.40877,5)
\path(8.39474,3.69474)(8.39474,5)
\path(8.3807,3.6807)(8.3807,5)
\path(8.36667,3.66667)(8.36667,5)
\path(8.35263,3.65263)(8.35263,5)
\path(8.3386,3.6386)(8.3386,5)
\path(8.32456,3.62456)(8.32456,5)
\path(8.31053,3.61053)(8.31053,5)
\path(8.29649,3.59649)(8.29649,5)
\path(8.28246,3.58246)(8.28246,5)
\path(8.26842,3.56842)(8.26842,5)
\path(8.25439,3.55439)(8.25439,5)
\path(8.24035,3.54035)(8.24035,5)
\path(8.22632,3.52632)(8.22632,5)
\path(8.21228,3.51228)(8.21228,5)
\path(8.19825,3.49825)(8.19825,5)
\path(8.18421,3.48421)(8.18421,5)
\path(8.17018,3.47018)(8.17018,5)
\path(8.15614,3.45614)(8.15614,5)
\path(8.14211,3.44211)(8.14211,5)
\path(8.12807,3.42807)(8.12807,5)
\path(8.11404,3.41404)(8.11404,5)
\path(8.1,3.4)(8.1,5)
\path(8.08596,3.38596)(8.08596,5)
\path(8.07193,3.37193)(8.07193,5)
\path(8.05789,3.35789)(8.05789,5)
\path(8.04386,3.34386)(8.04386,5)
\path(8.02982,3.32982)(8.02982,5)
\path(8.01579,3.31579)(8.01579,5)
\path(8.00175,3.30175)(8.00175,5)
\path(7.98772,3.28772)(7.98772,5)
\path(7.97368,3.27368)(7.97368,5)
\path(7.95965,3.25965)(7.95965,5)
\path(7.94561,3.24561)(7.94561,5)
\path(7.93158,3.23158)(7.93158,5)
\path(7.91754,3.21754)(7.91754,5)
\path(7.90351,3.20351)(7.90351,5)
\path(7.88947,3.18947)(7.88947,5)
\path(7.87544,3.17544)(7.87544,5)
\path(7.8614,3.1614)(7.8614,5)
\path(7.84737,3.14737)(7.84737,5)
\path(7.83333,3.13333)(7.83333,5)
\path(7.8193,3.1193)(7.8193,5)
\path(7.80526,3.10526)(7.80526,5)
\path(7.79123,3.09123)(7.79123,5)
\path(7.77719,3.07719)(7.77719,5)
\path(7.76316,3.06316)(7.76316,5)
\path(7.74912,3.04912)(7.74912,5)
\path(7.73509,3.03509)(7.73509,5)
\path(7.72105,3.02105)(7.72105,5)
\path(7.70702,3.00702)(7.70702,5)
\path(7.69298,2.99298)(7.69298,5)
\path(7.67895,2.97895)(7.67895,5)
\path(7.66491,2.96491)(7.66491,5)
\path(7.65088,2.95088)(7.65088,5)
\path(7.63684,2.93684)(7.63684,5)
\path(7.62281,2.92281)(7.62281,5)
\path(7.60877,2.90877)(7.60877,5)
\path(7.59474,2.89474)(7.59474,5)
\path(7.5807,2.8807)(7.5807,5)
\path(7.56667,2.86667)(7.56667,5)
\path(7.55263,2.85263)(7.55263,5)
\path(7.5386,2.8386)(7.5386,5)
\path(7.52456,2.82456)(7.52456,5)
\path(7.51053,2.81053)(7.51053,5)
\path(7.49649,2.79649)(7.49649,5)
\path(7.48246,2.78246)(7.48246,5)
\path(7.46842,2.76842)(7.46842,5)
\path(7.45439,2.75439)(7.45439,5)
\path(7.44035,2.74035)(7.44035,5)
\path(7.42632,2.72632)(7.42632,5)
\path(7.41228,2.71228)(7.41228,5)
\path(7.39825,2.69825)(7.39825,5)
\path(7.38421,2.68421)(7.38421,5)
\path(7.37018,2.67018)(7.37018,5)
\path(7.35614,2.65614)(7.35614,5)
\path(7.34211,2.64211)(7.34211,5)
\path(7.32807,2.62807)(7.32807,5)
\path(7.31404,2.61404)(7.31404,5)
\path(7.3,2.6)(7.3,5)
\path(7.28596,2.58596)(7.28596,5)
\path(7.27193,2.57193)(7.27193,5)
\path(7.25789,2.55789)(7.25789,5)
\path(7.24386,2.54386)(7.24386,5)
\path(7.22982,2.52982)(7.22982,5)
\path(7.21579,2.51579)(7.21579,5)
\path(7.20175,2.50175)(7.20175,5)
\path(7.18772,2.48772)(7.18772,5)
\path(7.17368,2.47368)(7.17368,5)
\path(7.15965,2.45965)(7.15965,5)
\path(7.14561,2.44561)(7.14561,5)
\path(7.13158,2.43158)(7.13158,5)
\path(7.11754,2.41754)(7.11754,5)
\path(7.10351,2.40351)(7.10351,5)
\path(7.08947,2.38947)(7.08947,5)
\path(7.07544,2.37544)(7.07544,5)
\path(7.0614,2.3614)(7.0614,5)
\path(7.04737,2.34737)(7.04737,5)
\path(7.03333,2.33333)(7.03333,5)
\path(7.0193,2.3193)(7.0193,5)
\path(7.00526,2.30526)(7.00526,5)
\path(6.99123,2.29123)(6.99123,5)
\path(6.97719,2.27719)(6.97719,5)
\path(6.96316,2.26316)(6.96316,5)
\path(6.94912,2.24912)(6.94912,5)
\path(6.93509,2.23509)(6.93509,5)
\path(6.92105,2.22105)(6.92105,5)
\path(6.90702,2.20702)(6.90702,5)
\path(6.89298,2.19298)(6.89298,5)
\path(6.87895,2.17895)(6.87895,5)
\path(6.86491,2.16491)(6.86491,5)
\path(6.85088,2.15088)(6.85088,5)
\path(6.83684,2.13684)(6.83684,5)
\path(6.82281,2.12281)(6.82281,5)
\path(6.80877,2.10877)(6.80877,5)
\path(6.79474,2.09474)(6.79474,5)
\path(6.7807,2.0807)(6.7807,5)
\path(6.76667,2.06667)(6.76667,5)
\path(6.75263,2.05263)(6.75263,5)
\path(6.7386,2.0386)(6.7386,5)
\path(6.72456,2.02456)(6.72456,5)
\path(6.71053,2.01053)(6.71053,5)
\path(6.69649,1.99649)(6.69649,5)
\path(6.68246,1.98246)(6.68246,5)
\path(6.66842,1.96842)(6.66842,5)
\path(6.65439,1.95439)(6.65439,5)
\path(6.64035,1.94035)(6.64035,5)
\path(6.62632,1.92632)(6.62632,5)
\path(6.61228,1.91228)(6.61228,5)
\path(6.59825,1.89825)(6.59825,5)
\path(6.58421,1.88421)(6.58421,5)
\path(6.57018,1.87018)(6.57018,5)
\path(6.55614,1.85614)(6.55614,5)
\path(6.54211,1.84211)(6.54211,5)
\path(6.52807,1.82807)(6.52807,5)
\path(6.51404,1.81404)(6.51404,5)
\path(6.5,1.8)(6.5,5)
\path(6.48596,1.78596)(6.48596,5)
\path(6.47193,1.77193)(6.47193,5)
\path(6.45789,1.75789)(6.45789,5)
\path(6.44386,1.74386)(6.44386,5)
\path(6.42982,1.72982)(6.42982,5)
\path(6.41579,1.71579)(6.41579,5)
\path(6.40175,1.70175)(6.40175,5)
\path(6.38772,1.68772)(6.38772,5)
\path(6.37368,1.67368)(6.37368,5)
\path(6.35965,1.65965)(6.35965,5)
\path(6.34561,1.64561)(6.34561,5)
\path(6.33158,1.63158)(6.33158,5)
\path(6.31754,1.61754)(6.31754,5)
\path(6.30351,1.60351)(6.30351,5)
\path(6.28947,1.58947)(6.28947,5)
\path(6.27544,1.57544)(6.27544,5)
\path(6.2614,1.5614)(6.2614,5)
\path(6.24737,1.54737)(6.24737,5)
\path(6.23333,1.53333)(6.23333,5)
\path(6.2193,1.5193)(6.2193,5)
\path(6.20526,1.50526)(6.20526,5)
\path(6.19123,1.49123)(6.19123,5)
\path(6.17719,1.47719)(6.17719,5)
\path(6.16316,1.46316)(6.16316,5)
\path(6.14912,1.44912)(6.14912,5)
\path(6.13509,1.43509)(6.13509,5)
\path(6.12105,1.42105)(6.12105,5)
\path(6.10702,1.40702)(6.10702,5)
\path(6.09298,1.39298)(6.09298,5)
\path(6.07895,1.37895)(6.07895,5)
\path(6.06491,1.36491)(6.06491,5)
\path(6.05088,1.35088)(6.05088,5)
\path(6.03684,1.33684)(6.03684,5)
\path(6.02281,1.32281)(6.02281,5)
\path(6.00877,1.30877)(6.00877,5)
\path(5.99474,1.29474)(5.99474,5)
\path(5.9807,1.2807)(5.9807,5)
\path(5.96667,1.26667)(5.96667,5)
\path(5.95263,1.25263)(5.95263,5)
\path(5.9386,1.2386)(5.9386,5)
\path(5.92456,1.22456)(5.92456,5)
\path(5.91053,1.21053)(5.91053,5)
\path(5.89649,1.19649)(5.89649,5)
\path(5.88246,1.18246)(5.88246,5)
\path(5.86842,1.16842)(5.86842,5)
\path(5.85439,1.15439)(5.85439,5)
\path(5.84035,1.14035)(5.84035,5)
\path(5.82632,1.12632)(5.82632,5)
\path(5.81228,1.11228)(5.81228,5)
\path(5.79825,1.09825)(5.79825,5)
\path(5.78421,1.08421)(5.78421,5)
\path(5.77018,1.07018)(5.77018,5)
\path(5.75614,1.05614)(5.75614,5)
\path(5.74211,1.04211)(5.74211,5)
\path(5.72807,1.02807)(5.72807,5)
\path(5.71404,1.01404)(5.71404,5)
\path(5.7,1)(5.7,5)
\path(5.68596,1.01404)(5.68596,5)
\path(5.67193,1.02807)(5.67193,5)
\path(5.65789,1.04211)(5.65789,5)
\path(5.64386,1.05614)(5.64386,5)
\path(5.62982,1.07018)(5.62982,5)
\path(5.61579,1.08421)(5.61579,5)
\path(5.60175,1.09825)(5.60175,5)
\path(5.58772,1.11228)(5.58772,5)
\path(5.57368,1.12632)(5.57368,5)
\path(5.55965,1.14035)(5.55965,5)
\path(5.54561,1.15439)(5.54561,5)
\path(5.53158,1.16842)(5.53158,5)
\path(5.51754,1.18246)(5.51754,5)
\path(5.50351,1.19649)(5.50351,5)
\path(5.48947,1.21053)(5.48947,5)
\path(5.47544,1.22456)(5.47544,5)
\path(5.4614,1.2386)(5.4614,5)
\path(5.44737,1.25263)(5.44737,5)
\path(5.43333,1.26667)(5.43333,5)
\path(5.4193,1.2807)(5.4193,5)
\path(5.40526,1.29474)(5.40526,5)
\path(5.39123,1.30877)(5.39123,5)
\path(5.37719,1.32281)(5.37719,5)
\path(5.36316,1.33684)(5.36316,5)
\path(5.34912,1.35088)(5.34912,5)
\path(5.33509,1.36491)(5.33509,5)
\path(5.32105,1.37895)(5.32105,5)
\path(5.30702,1.39298)(5.30702,5)
\path(5.29298,1.40702)(5.29298,5)
\path(5.27895,1.42105)(5.27895,5)
\path(5.26491,1.43509)(5.26491,5)
\path(5.25088,1.44912)(5.25088,5)
\path(5.23684,1.46316)(5.23684,5)
\path(5.22281,1.47719)(5.22281,5)
\path(5.20877,1.49123)(5.20877,5)
\path(5.19474,1.50526)(5.19474,5)
\path(5.1807,1.5193)(5.1807,5)
\path(5.16667,1.53333)(5.16667,5)
\path(5.15263,1.54737)(5.15263,5)
\path(5.1386,1.5614)(5.1386,5)
\path(5.12456,1.57544)(5.12456,5)
\path(5.11053,1.58947)(5.11053,5)
\path(5.09649,1.60351)(5.09649,5)
\path(5.08246,1.61754)(5.08246,5)
\path(5.06842,1.63158)(5.06842,5)
\path(5.05439,1.64561)(5.05439,5)
\path(5.04035,1.65965)(5.04035,5)
\path(5.02632,1.67368)(5.02632,5)
\path(5.01228,1.68772)(5.01228,5)
\path(4.99825,1.70175)(4.99825,5)
\path(4.98421,1.71579)(4.98421,5)
\path(4.97018,1.72982)(4.97018,5)
\path(4.95614,1.74386)(4.95614,5)
\path(4.94211,1.75789)(4.94211,5)
\path(4.92807,1.77193)(4.92807,5)
\path(4.91404,1.78596)(4.91404,5)
\path(4.9,1.8)(4.9,5)
\path(4.88596,1.81404)(4.88596,5)
\path(4.87193,1.82807)(4.87193,5)
\path(4.85789,1.84211)(4.85789,5)
\path(4.84386,1.85614)(4.84386,5)
\path(4.82982,1.87018)(4.82982,5)
\path(4.81579,1.88421)(4.81579,5)
\path(4.80175,1.89825)(4.80175,5)
\path(4.78772,1.91228)(4.78772,5)
\path(4.77368,1.92632)(4.77368,5)
\path(4.75965,1.94035)(4.75965,5)
\path(4.74561,1.95439)(4.74561,5)
\path(4.73158,1.96842)(4.73158,5)
\path(4.71754,1.98246)(4.71754,5)
\path(4.70351,1.99649)(4.70351,5)
\path(4.68947,2.01053)(4.68947,5)
\path(4.67544,2.02456)(4.67544,5)
\path(4.6614,2.0386)(4.6614,5)
\path(4.64737,2.05263)(4.64737,5)
\path(4.63333,2.06667)(4.63333,5)
\path(4.6193,2.0807)(4.6193,5)
\path(4.60526,2.09474)(4.60526,5)
\path(4.59123,2.10877)(4.59123,5)
\path(4.57719,2.12281)(4.57719,5)
\path(4.56316,2.13684)(4.56316,5)
\path(4.54912,2.15088)(4.54912,5)
\path(4.53509,2.16491)(4.53509,5)
\path(4.52105,2.17895)(4.52105,5)
\path(4.50702,2.19298)(4.50702,5)
\path(4.49298,2.20702)(4.49298,5)
\path(4.47895,2.22105)(4.47895,5)
\path(4.46491,2.23509)(4.46491,5)
\path(4.45088,2.24912)(4.45088,5)
\path(4.43684,2.26316)(4.43684,5)
\path(4.42281,2.27719)(4.42281,5)
\path(4.40877,2.29123)(4.40877,5)
\path(4.39474,2.30526)(4.39474,5)
\path(4.3807,2.3193)(4.3807,5)
\path(4.36667,2.33333)(4.36667,5)
\path(4.35263,2.34737)(4.35263,5)
\path(4.3386,2.3614)(4.3386,5)
\path(4.32456,2.37544)(4.32456,5)
\path(4.31053,2.38947)(4.31053,5)
\path(4.29649,2.40351)(4.29649,5)
\path(4.28246,2.41754)(4.28246,5)
\path(4.26842,2.43158)(4.26842,5)
\path(4.25439,2.44561)(4.25439,5)
\path(4.24035,2.45965)(4.24035,5)
\path(4.22632,2.47368)(4.22632,5)
\path(4.21228,2.48772)(4.21228,5)
\path(4.19825,2.50175)(4.19825,5)
\path(4.18421,2.51579)(4.18421,5)
\path(4.17018,2.52982)(4.17018,5)
\path(4.15614,2.54386)(4.15614,5)
\path(4.14211,2.55789)(4.14211,5)
\path(4.12807,2.57193)(4.12807,5)
\path(4.11404,2.58596)(4.11404,5)
\path(4.1,2.6)(4.1,5)
\path(4.08596,2.61404)(4.08596,5)
\path(4.07193,2.62807)(4.07193,5)
\path(4.05789,2.64211)(4.05789,5)
\path(4.04386,2.65614)(4.04386,5)
\path(4.02982,2.67018)(4.02982,5)
\path(4.01579,2.68421)(4.01579,5)
\path(4.00175,2.69825)(4.00175,5)
\path(3.98772,2.71228)(3.98772,5)
\path(3.97368,2.72632)(3.97368,5)
\path(3.95965,2.74035)(3.95965,5)
\path(3.94561,2.75439)(3.94561,5)
\path(3.93158,2.76842)(3.93158,5)
\path(3.91754,2.78246)(3.91754,5)
\path(3.90351,2.79649)(3.90351,5)
\path(3.88947,2.81053)(3.88947,5)
\path(3.87544,2.82456)(3.87544,5)
\path(3.8614,2.8386)(3.8614,5)
\path(3.84737,2.85263)(3.84737,5)
\path(3.83333,2.86667)(3.83333,5)
\path(3.8193,2.8807)(3.8193,5)
\path(3.80526,2.89474)(3.80526,5)
\path(3.79123,2.90877)(3.79123,5)
\path(3.77719,2.92281)(3.77719,5)
\path(3.76316,2.93684)(3.76316,5)
\path(3.74912,2.95088)(3.74912,5)
\path(3.73509,2.96491)(3.73509,5)
\path(3.72105,2.97895)(3.72105,5)
\path(3.70702,2.99298)(3.70702,5)
\path(3.69298,3.00702)(3.69298,5)
\path(3.67895,3.02105)(3.67895,5)
\path(3.66491,3.03509)(3.66491,5)
\path(3.65088,3.04912)(3.65088,5)
\path(3.63684,3.06316)(3.63684,5)
\path(3.62281,3.07719)(3.62281,5)
\path(3.60877,3.09123)(3.60877,5)
\path(3.59474,3.10526)(3.59474,5)
\path(3.5807,3.1193)(3.5807,5)
\path(3.56667,3.13333)(3.56667,5)
\path(3.55263,3.14737)(3.55263,5)
\path(3.5386,3.1614)(3.5386,5)
\path(3.52456,3.17544)(3.52456,5)
\path(3.51053,3.18947)(3.51053,5)
\path(3.49649,3.20351)(3.49649,5)
\path(3.48246,3.21754)(3.48246,5)
\path(3.46842,3.23158)(3.46842,5)
\path(3.45439,3.24561)(3.45439,5)
\path(3.44035,3.25965)(3.44035,5)
\path(3.42632,3.27368)(3.42632,5)
\path(3.41228,3.28772)(3.41228,5)
\path(3.39825,3.30175)(3.39825,5)
\path(3.38421,3.31579)(3.38421,5)
\path(3.37018,3.32982)(3.37018,5)
\path(3.35614,3.34386)(3.35614,5)
\path(3.34211,3.35789)(3.34211,5)
\path(3.32807,3.37193)(3.32807,5)
\path(3.31404,3.38596)(3.31404,5)
\path(3.3,3.4)(3.3,5)
\path(3.28596,3.41404)(3.28596,5)
\path(3.27193,3.42807)(3.27193,5)
\path(3.25789,3.44211)(3.25789,5)
\path(3.24386,3.45614)(3.24386,5)
\path(3.22982,3.47018)(3.22982,5)
\path(3.21579,3.48421)(3.21579,5)
\path(3.20175,3.49825)(3.20175,5)
\path(3.18772,3.51228)(3.18772,5)
\path(3.17368,3.52632)(3.17368,5)
\path(3.15965,3.54035)(3.15965,5)
\path(3.14561,3.55439)(3.14561,5)
\path(3.13158,3.56842)(3.13158,5)
\path(3.11754,3.58246)(3.11754,5)
\path(3.10351,3.59649)(3.10351,5)
\path(3.08947,3.61053)(3.08947,5)
\path(3.07544,3.62456)(3.07544,5)
\path(3.0614,3.6386)(3.0614,5)
\path(3.04737,3.65263)(3.04737,5)
\path(3.03333,3.66667)(3.03333,5)
\path(3.0193,3.6807)(3.0193,5)
\path(3.00526,3.69474)(3.00526,5)
\path(2.99123,3.70877)(2.99123,5)
\path(2.97719,3.72281)(2.97719,5)
\path(2.96316,3.73684)(2.96316,5)
\path(2.94912,3.75088)(2.94912,5)
\path(2.93509,3.76491)(2.93509,5)
\path(2.92105,3.77895)(2.92105,5)
\path(2.90702,3.79298)(2.90702,5)
\path(2.89298,3.80702)(2.89298,5)
\path(2.87895,3.82105)(2.87895,5)
\path(2.86491,3.83509)(2.86491,5)
\path(2.85088,3.84912)(2.85088,5)
\path(2.83684,3.86316)(2.83684,5)
\path(2.82281,3.87719)(2.82281,5)
\path(2.80877,3.89123)(2.80877,5)
\path(2.79474,3.90526)(2.79474,5)
\path(2.7807,3.9193)(2.7807,5)
\path(2.76667,3.93333)(2.76667,5)
\path(2.75263,3.94737)(2.75263,5)
\path(2.7386,3.9614)(2.7386,5)
\path(2.72456,3.97544)(2.72456,5)
\path(2.71053,3.98947)(2.71053,5)
\path(2.69649,4.00351)(2.69649,5)
\path(2.68246,4.01754)(2.68246,5)
\path(2.66842,4.03158)(2.66842,5)
\path(2.65439,4.04561)(2.65439,5)
\path(2.64035,4.05965)(2.64035,5)
\path(2.62632,4.07368)(2.62632,5)
\path(2.61228,4.08772)(2.61228,5)
\path(2.59825,4.10175)(2.59825,5)
\path(2.58421,4.11579)(2.58421,5)
\path(2.57018,4.12982)(2.57018,5)
\path(2.55614,4.14386)(2.55614,5)
\path(2.54211,4.15789)(2.54211,5)
\path(2.52807,4.17193)(2.52807,5)
\path(2.51404,4.18596)(2.51404,5)
\path(2.5,4.2)(2.5,5)
\path(2.48596,4.21404)(2.48596,5)
\path(2.47193,4.22807)(2.47193,5)
\path(2.45789,4.24211)(2.45789,5)
\path(2.44386,4.25614)(2.44386,5)
\path(2.42982,4.27018)(2.42982,5)
\path(2.41579,4.28421)(2.41579,5)
\path(2.40175,4.29825)(2.40175,5)
\path(2.38772,4.31228)(2.38772,5)
\path(2.37368,4.32632)(2.37368,5)
\path(2.35965,4.34035)(2.35965,5)
\path(2.34561,4.35439)(2.34561,5)
\path(2.33158,4.36842)(2.33158,5)
\path(2.31754,4.38246)(2.31754,5)
\path(2.30351,4.39649)(2.30351,5)
\path(2.28947,4.41053)(2.28947,5)
\path(2.27544,4.42456)(2.27544,5)
\path(2.2614,4.4386)(2.2614,5)
\path(2.24737,4.45263)(2.24737,5)
\path(2.23333,4.46667)(2.23333,5)
\path(2.2193,4.4807)(2.2193,5)
\path(2.20526,4.49474)(2.20526,5)
\path(2.19123,4.50877)(2.19123,5)
\path(2.17719,4.52281)(2.17719,5)
\path(2.16316,4.53684)(2.16316,5)
\path(2.14912,4.55088)(2.14912,5)
\path(2.13509,4.56491)(2.13509,5)
\path(2.12105,4.57895)(2.12105,5)
\path(2.10702,4.59298)(2.10702,5)
\path(2.09298,4.60702)(2.09298,5)
\path(2.07895,4.62105)(2.07895,5)
\path(2.06491,4.63509)(2.06491,5)
\path(2.05088,4.64912)(2.05088,5)
\path(2.03684,4.66316)(2.03684,5)
\path(2.02281,4.67719)(2.02281,5)
\path(2.00877,4.69123)(2.00877,5)
\path(1.99474,4.70526)(1.99474,5)
\path(1.9807,4.7193)(1.9807,5)
\path(1.96667,4.73333)(1.96667,5)
\path(1.95263,4.74737)(1.95263,5)
\path(1.9386,4.7614)(1.9386,5)
\path(1.92456,4.77544)(1.92456,5)
\path(1.91053,4.78947)(1.91053,5)
\path(1.89649,4.80351)(1.89649,5)
\path(1.88246,4.81754)(1.88246,5)
\path(1.86842,4.83158)(1.86842,5)
\path(1.85439,4.84561)(1.85439,5)
\path(1.84035,4.85965)(1.84035,5)
\path(1.82632,4.87368)(1.82632,5)
\path(1.81228,4.88772)(1.81228,5)
\path(1.79825,4.90175)(1.79825,5)
\path(1.78421,4.91579)(1.78421,5)
\path(1.77018,4.92982)(1.77018,5)
\path(1.75614,4.94386)(1.75614,5)
\path(1.74211,4.95789)(1.74211,5)
\path(1.72807,4.97193)(1.72807,5)
\path(1.71404,4.98596)(1.71404,5)
\path(9.7,5)(1.7,5)(1.78,4.92)(1.86,4.84)(1.94,4.76)(2.02,4.68)
  (2.1,4.6)(2.18,4.52)(2.26,4.44)(2.34,4.36)(2.42,4.28)(2.5,4.2)
  (2.58,4.12)(2.66,4.04)(2.74,3.96)(2.82,3.88)(2.9,3.8)(2.98,3.72)
  (3.06,3.64)(3.14,3.56)(3.22,3.48)(3.3,3.4)(3.38,3.32)(3.46,3.24)
  (3.54,3.16)(3.62,3.08)(3.7,3)(3.78,2.92)(3.86,2.84)(3.94,2.76)
  (4.02,2.68)(4.1,2.6)(4.18,2.52)(4.26,2.44)(4.34,2.36)(4.42,2.28)
  (4.5,2.2)(4.58,2.12)(4.66,2.04)(4.74,1.96)(4.82,1.88)(4.9,1.8)
  (4.98,1.72)(5.06,1.64)(5.14,1.56)(5.22,1.48)(5.3,1.4)(5.38,1.32)
  (5.46,1.24)(5.54,1.16)(5.62,1.08)(5.7,1)(5.78,1.08)(5.86,1.16)
  (5.94,1.24)(6.02,1.32)(6.1,1.4)(6.18,1.48)(6.26,1.56)(6.34,1.64)
  (6.42,1.72)(6.5,1.8)(6.58,1.88)(6.66,1.96)(6.74,2.04)(6.82,2.12)
  (6.9,2.2)(6.98,2.28)(7.06,2.36)(7.14,2.44)(7.22,2.52)(7.3,2.6)
  (7.38,2.68)(7.46,2.76)(7.54,2.84)(7.62,2.92)(7.7,3)(7.78,3.08)
  (7.86,3.16)(7.94,3.24)(8.02,3.32)(8.1,3.4)(8.18,3.48)(8.26,3.56)
  (8.34,3.64)(8.42,3.72)(8.5,3.8)(8.58,3.88)(8.66,3.96)(8.74,4.04)
  (8.82,4.12)(8.9,4.2)(8.98,4.28)(9.06,4.36)(9.14,4.44)(9.22,4.52)
  (9.3,4.6)(9.38,4.68)(9.46,4.76)(9.54,4.84)(9.62,4.92)(9.7,5)
\color{rgb_000000}%
\path(0.7,0.5)(10.2,0.5)
\path(10.1877,0.4959)(10.184,0.505321)
\path(10.1754,0.491799)(10.1681,0.510643)
\path(10.1631,0.487699)(10.1521,0.515964)
\path(10.1508,0.483599)(10.1361,0.521286)
\path(10.1385,0.479498)(10.1202,0.526607)
\path(10.1262,0.475398)(10.1042,0.531929)
\path(10.1139,0.471297)(10.0893,0.534575)
\path(10.1016,0.467197)(10.0893,0.498836)
\path(10.1077,0.530753)(10.0893,0.523579)
\path(10.1262,0.524602)(10.0893,0.510254)
\path(10.1446,0.518452)(10.0893,0.49693)
\path(10.1631,0.512301)(10.0893,0.483605)
\path(10.1815,0.506151)(10.0893,0.47028)
\path(10.0893,0.5)(10.0893,0.463097)(10.2,0.5)(10.0893,0.536903)(10.0893,0.5)
\path(5.2,0)(5.2,5)
\path(5.20461,4.98616)(5.19133,4.97399)
\path(5.20923,4.97232)(5.18266,4.94799)
\path(5.21384,4.95848)(5.17399,4.92198)
\path(5.21845,4.94465)(5.16533,4.89598)
\path(5.22306,4.93081)(5.17775,4.88929)
\path(5.22768,4.91697)(5.19746,4.88929)
\path(5.23229,4.90313)(5.21718,4.88929)
\path(5.16771,4.90313)(5.18039,4.88929)
\path(5.17232,4.91697)(5.19768,4.88929)
\path(5.17694,4.93081)(5.21497,4.88929)
\path(5.18155,4.94465)(5.23226,4.88929)
\path(5.18616,4.95848)(5.22967,4.91099)
\path(5.19077,4.97232)(5.21978,4.94066)
\path(5.19539,4.98616)(5.20989,4.97033)
\path(5.2,4.88929)(5.2369,4.88929)(5.2,5)(5.1631,4.88929)(5.2,4.88929)
\color{rgb_0000ff}%
\path(1.7,5)(1.78,4.92)(1.86,4.84)(1.94,4.76)(2.02,4.68)(2.1,4.6)
  (2.18,4.52)(2.26,4.44)(2.34,4.36)(2.42,4.28)(2.5,4.2)(2.58,4.12)
  (2.66,4.04)(2.74,3.96)(2.82,3.88)(2.9,3.8)(2.98,3.72)(3.06,3.64)
  (3.14,3.56)(3.22,3.48)(3.3,3.4)(3.38,3.32)(3.46,3.24)(3.54,3.16)
  (3.62,3.08)(3.7,3)(3.78,2.92)(3.86,2.84)(3.94,2.76)(4.02,2.68)
  (4.1,2.6)(4.18,2.52)(4.26,2.44)(4.34,2.36)(4.42,2.28)(4.5,2.2)
  (4.58,2.12)(4.66,2.04)(4.74,1.96)(4.82,1.88)(4.9,1.8)(4.98,1.72)
  (5.06,1.64)(5.14,1.56)(5.22,1.48)(5.3,1.4)(5.38,1.32)(5.46,1.24)
  (5.54,1.16)(5.62,1.08)(5.7,1)
\put(1.62971,5){\makebox(0,0)[r]{\hbox{\color{rgb_0000ff}\scriptsize $j=1-g$}}}
\color{rgb_ff0000}%
\path(5.7,1)(5.78,1.08)(5.86,1.16)(5.94,1.24)(6.02,1.32)(6.1,1.4)
  (6.18,1.48)(6.26,1.56)(6.34,1.64)(6.42,1.72)(6.5,1.8)(6.58,1.88)
  (6.66,1.96)(6.74,2.04)(6.82,2.12)(6.9,2.2)(6.98,2.28)(7.06,2.36)
  (7.14,2.44)(7.22,2.52)(7.3,2.6)(7.38,2.68)(7.46,2.76)(7.54,2.84)
  (7.62,2.92)(7.7,3)(7.78,3.08)(7.86,3.16)(7.94,3.24)(8.02,3.32)
  (8.1,3.4)(8.18,3.48)(8.26,3.56)(8.34,3.64)(8.42,3.72)(8.5,3.8)
  (8.58,3.88)(8.66,3.96)(8.74,4.04)(8.82,4.12)(8.9,4.2)(8.98,4.28)
  (9.06,4.36)(9.14,4.44)(9.22,4.52)(9.3,4.6)(9.38,4.68)(9.46,4.76)
  (9.54,4.84)(9.62,4.92)(9.7,5)
\put(9.77029,5){\makebox(0,0)[l]{\hbox{\color{rgb_ff0000}\scriptsize $j=g$}}}
\color{rgb_000000}%
\path(5.7,0.5)(5.7,0.53125)
\path(5.7,0.59375)(5.7,0.625)
\path(5.7,0.625)(5.7,0.65625)
\path(5.7,0.71875)(5.7,0.75)
\path(5.7,0.75)(5.7,0.78125)
\path(5.7,0.84375)(5.7,0.875)
\path(5.7,0.875)(5.7,0.90625)
\path(5.7,0.96875)(5.7,1)
\path(5.2,1)(5.23125,1)
\path(5.29375,1)(5.325,1)
\path(5.325,1)(5.35625,1)
\path(5.41875,1)(5.45,1)
\path(5.45,1)(5.48125,1)
\path(5.54375,1)(5.575,1)
\path(5.575,1)(5.60625,1)
\path(5.66875,1)(5.7,1)
\path(7.2,0.5)(7.2,0.534091)
\path(7.2,0.602273)(7.2,0.636364)
\path(7.2,0.636364)(7.2,0.670455)
\path(7.2,0.738636)(7.2,0.772727)
\path(7.2,0.772727)(7.2,0.806818)
\path(7.2,0.875)(7.2,0.909091)
\path(7.2,0.909091)(7.2,0.943182)
\path(7.2,1.01136)(7.2,1.04545)
\path(7.2,1.04545)(7.2,1.07955)
\path(7.2,1.14773)(7.2,1.18182)
\path(7.2,1.18182)(7.2,1.21591)
\path(7.2,1.28409)(7.2,1.31818)
\path(7.2,1.31818)(7.2,1.35227)
\path(7.2,1.42045)(7.2,1.45455)
\path(7.2,1.45455)(7.2,1.48864)
\path(7.2,1.55682)(7.2,1.59091)
\path(7.2,1.59091)(7.2,1.625)
\path(7.2,1.69318)(7.2,1.72727)
\path(7.2,1.72727)(7.2,1.76136)
\path(7.2,1.82955)(7.2,1.86364)
\path(7.2,1.86364)(7.2,1.89773)
\path(7.2,1.96591)(7.2,2)
\path(7.2,2)(7.2,2.03409)
\path(7.2,2.10227)(7.2,2.13636)
\path(7.2,2.13636)(7.2,2.17045)
\path(7.2,2.23864)(7.2,2.27273)
\path(7.2,2.27273)(7.2,2.30682)
\path(7.2,2.375)(7.2,2.40909)
\path(7.2,2.40909)(7.2,2.44318)
\path(7.2,2.51136)(7.2,2.54545)
\path(7.2,2.54545)(7.2,2.57955)
\path(7.2,2.64773)(7.2,2.68182)
\path(7.2,2.68182)(7.2,2.71591)
\path(7.2,2.78409)(7.2,2.81818)
\path(7.2,2.81818)(7.2,2.85227)
\path(7.2,2.92045)(7.2,2.95455)
\path(7.2,2.95455)(7.2,2.98864)
\path(7.2,3.05682)(7.2,3.09091)
\path(7.2,3.09091)(7.2,3.125)
\path(7.2,3.19318)(7.2,3.22727)
\path(7.2,3.22727)(7.2,3.26136)
\path(7.2,3.32955)(7.2,3.36364)
\path(7.2,3.36364)(7.2,3.39773)
\path(7.2,3.46591)(7.2,3.5)
\path(7.2,3.5)(7.2,3.53409)
\path(7.2,3.60227)(7.2,3.63636)
\path(7.2,3.63636)(7.2,3.67045)
\path(7.2,3.73864)(7.2,3.77273)
\path(7.2,3.77273)(7.2,3.80682)
\path(7.2,3.875)(7.2,3.90909)
\path(7.2,3.90909)(7.2,3.94318)
\path(7.2,4.01136)(7.2,4.04545)
\path(7.2,4.04545)(7.2,4.07955)
\path(7.2,4.14773)(7.2,4.18182)
\path(7.2,4.18182)(7.2,4.21591)
\path(7.2,4.28409)(7.2,4.31818)
\path(7.2,4.31818)(7.2,4.35227)
\path(7.2,4.42045)(7.2,4.45455)
\path(7.2,4.45455)(7.2,4.48864)
\path(7.2,4.55682)(7.2,4.59091)
\path(7.2,4.59091)(7.2,4.625)
\path(7.2,4.69318)(7.2,4.72727)
\path(7.2,4.72727)(7.2,4.76136)
\path(7.2,4.82955)(7.2,4.86364)
\path(7.2,4.86364)(7.2,4.89773)
\path(7.2,4.96591)(7.2,5)
\path(9.2,0.5)(9.2,0.534091)
\path(9.2,0.602273)(9.2,0.636364)
\path(9.2,0.636364)(9.2,0.670455)
\path(9.2,0.738636)(9.2,0.772727)
\path(9.2,0.772727)(9.2,0.806818)
\path(9.2,0.875)(9.2,0.909091)
\path(9.2,0.909091)(9.2,0.943182)
\path(9.2,1.01136)(9.2,1.04545)
\path(9.2,1.04545)(9.2,1.07955)
\path(9.2,1.14773)(9.2,1.18182)
\path(9.2,1.18182)(9.2,1.21591)
\path(9.2,1.28409)(9.2,1.31818)
\path(9.2,1.31818)(9.2,1.35227)
\path(9.2,1.42045)(9.2,1.45455)
\path(9.2,1.45455)(9.2,1.48864)
\path(9.2,1.55682)(9.2,1.59091)
\path(9.2,1.59091)(9.2,1.625)
\path(9.2,1.69318)(9.2,1.72727)
\path(9.2,1.72727)(9.2,1.76136)
\path(9.2,1.82955)(9.2,1.86364)
\path(9.2,1.86364)(9.2,1.89773)
\path(9.2,1.96591)(9.2,2)
\path(9.2,2)(9.2,2.03409)
\path(9.2,2.10227)(9.2,2.13636)
\path(9.2,2.13636)(9.2,2.17045)
\path(9.2,2.23864)(9.2,2.27273)
\path(9.2,2.27273)(9.2,2.30682)
\path(9.2,2.375)(9.2,2.40909)
\path(9.2,2.40909)(9.2,2.44318)
\path(9.2,2.51136)(9.2,2.54545)
\path(9.2,2.54545)(9.2,2.57955)
\path(9.2,2.64773)(9.2,2.68182)
\path(9.2,2.68182)(9.2,2.71591)
\path(9.2,2.78409)(9.2,2.81818)
\path(9.2,2.81818)(9.2,2.85227)
\path(9.2,2.92045)(9.2,2.95455)
\path(9.2,2.95455)(9.2,2.98864)
\path(9.2,3.05682)(9.2,3.09091)
\path(9.2,3.09091)(9.2,3.125)
\path(9.2,3.19318)(9.2,3.22727)
\path(9.2,3.22727)(9.2,3.26136)
\path(9.2,3.32955)(9.2,3.36364)
\path(9.2,3.36364)(9.2,3.39773)
\path(9.2,3.46591)(9.2,3.5)
\path(9.2,3.5)(9.2,3.53409)
\path(9.2,3.60227)(9.2,3.63636)
\path(9.2,3.63636)(9.2,3.67045)
\path(9.2,3.73864)(9.2,3.77273)
\path(9.2,3.77273)(9.2,3.80682)
\path(9.2,3.875)(9.2,3.90909)
\path(9.2,3.90909)(9.2,3.94318)
\path(9.2,4.01136)(9.2,4.04545)
\path(9.2,4.04545)(9.2,4.07955)
\path(9.2,4.14773)(9.2,4.18182)
\path(9.2,4.18182)(9.2,4.21591)
\path(9.2,4.28409)(9.2,4.31818)
\path(9.2,4.31818)(9.2,4.35227)
\path(9.2,4.42045)(9.2,4.45455)
\path(9.2,4.45455)(9.2,4.48864)
\path(9.2,4.55682)(9.2,4.59091)
\path(9.2,4.59091)(9.2,4.625)
\path(9.2,4.69318)(9.2,4.72727)
\path(9.2,4.72727)(9.2,4.76136)
\path(9.2,4.82955)(9.2,4.86364)
\path(9.2,4.86364)(9.2,4.89773)
\path(9.2,4.96591)(9.2,5)
\path(0.7,4.5)(0.734926,4.5)
\path(0.804779,4.5)(0.839706,4.5)
\path(0.839706,4.5)(0.874632,4.5)
\path(0.944485,4.5)(0.979412,4.5)
\path(0.979412,4.5)(1.01434,4.5)
\path(1.08419,4.5)(1.11912,4.5)
\path(1.11912,4.5)(1.15404,4.5)
\path(1.2239,4.5)(1.25882,4.5)
\path(1.25882,4.5)(1.29375,4.5)
\path(1.3636,4.5)(1.39853,4.5)
\path(1.39853,4.5)(1.43346,4.5)
\path(1.50331,4.5)(1.53824,4.5)
\path(1.53824,4.5)(1.57316,4.5)
\path(1.64301,4.5)(1.67794,4.5)
\path(1.67794,4.5)(1.71287,4.5)
\path(1.78272,4.5)(1.81765,4.5)
\path(1.81765,4.5)(1.85257,4.5)
\path(1.92243,4.5)(1.95735,4.5)
\path(1.95735,4.5)(1.99228,4.5)
\path(2.06213,4.5)(2.09706,4.5)
\path(2.09706,4.5)(2.13199,4.5)
\path(2.20184,4.5)(2.23676,4.5)
\path(2.23676,4.5)(2.27169,4.5)
\path(2.34154,4.5)(2.37647,4.5)
\path(2.37647,4.5)(2.4114,4.5)
\path(2.48125,4.5)(2.51618,4.5)
\path(2.51618,4.5)(2.5511,4.5)
\path(2.62096,4.5)(2.65588,4.5)
\path(2.65588,4.5)(2.69081,4.5)
\path(2.76066,4.5)(2.79559,4.5)
\path(2.79559,4.5)(2.83051,4.5)
\path(2.90037,4.5)(2.93529,4.5)
\path(2.93529,4.5)(2.97022,4.5)
\path(3.04007,4.5)(3.075,4.5)
\path(3.075,4.5)(3.10993,4.5)
\path(3.17978,4.5)(3.21471,4.5)
\path(3.21471,4.5)(3.24963,4.5)
\path(3.31949,4.5)(3.35441,4.5)
\path(3.35441,4.5)(3.38934,4.5)
\path(3.45919,4.5)(3.49412,4.5)
\path(3.49412,4.5)(3.52904,4.5)
\path(3.5989,4.5)(3.63382,4.5)
\path(3.63382,4.5)(3.66875,4.5)
\path(3.7386,4.5)(3.77353,4.5)
\path(3.77353,4.5)(3.80846,4.5)
\path(3.87831,4.5)(3.91324,4.5)
\path(3.91324,4.5)(3.94816,4.5)
\path(4.01801,4.5)(4.05294,4.5)
\path(4.05294,4.5)(4.08787,4.5)
\path(4.15772,4.5)(4.19265,4.5)
\path(4.19265,4.5)(4.22757,4.5)
\path(4.29743,4.5)(4.33235,4.5)
\path(4.33235,4.5)(4.36728,4.5)
\path(4.43713,4.5)(4.47206,4.5)
\path(4.47206,4.5)(4.50699,4.5)
\path(4.57684,4.5)(4.61176,4.5)
\path(4.61176,4.5)(4.64669,4.5)
\path(4.71654,4.5)(4.75147,4.5)
\path(4.75147,4.5)(4.7864,4.5)
\path(4.85625,4.5)(4.89118,4.5)
\path(4.89118,4.5)(4.9261,4.5)
\path(4.99596,4.5)(5.03088,4.5)
\path(5.03088,4.5)(5.06581,4.5)
\path(5.13566,4.5)(5.17059,4.5)
\path(5.17059,4.5)(5.20551,4.5)
\path(5.27537,4.5)(5.31029,4.5)
\path(5.31029,4.5)(5.34522,4.5)
\path(5.41507,4.5)(5.45,4.5)
\path(5.45,4.5)(5.48493,4.5)
\path(5.55478,4.5)(5.58971,4.5)
\path(5.58971,4.5)(5.62463,4.5)
\path(5.69449,4.5)(5.72941,4.5)
\path(5.72941,4.5)(5.76434,4.5)
\path(5.83419,4.5)(5.86912,4.5)
\path(5.86912,4.5)(5.90404,4.5)
\path(5.9739,4.5)(6.00882,4.5)
\path(6.00882,4.5)(6.04375,4.5)
\path(6.1136,4.5)(6.14853,4.5)
\path(6.14853,4.5)(6.18346,4.5)
\path(6.25331,4.5)(6.28824,4.5)
\path(6.28824,4.5)(6.32316,4.5)
\path(6.39301,4.5)(6.42794,4.5)
\path(6.42794,4.5)(6.46287,4.5)
\path(6.53272,4.5)(6.56765,4.5)
\path(6.56765,4.5)(6.60257,4.5)
\path(6.67243,4.5)(6.70735,4.5)
\path(6.70735,4.5)(6.74228,4.5)
\path(6.81213,4.5)(6.84706,4.5)
\path(6.84706,4.5)(6.88199,4.5)
\path(6.95184,4.5)(6.98676,4.5)
\path(6.98676,4.5)(7.02169,4.5)
\path(7.09154,4.5)(7.12647,4.5)
\path(7.12647,4.5)(7.1614,4.5)
\path(7.23125,4.5)(7.26618,4.5)
\path(7.26618,4.5)(7.3011,4.5)
\path(7.37096,4.5)(7.40588,4.5)
\path(7.40588,4.5)(7.44081,4.5)
\path(7.51066,4.5)(7.54559,4.5)
\path(7.54559,4.5)(7.58051,4.5)
\path(7.65037,4.5)(7.68529,4.5)
\path(7.68529,4.5)(7.72022,4.5)
\path(7.79007,4.5)(7.825,4.5)
\path(7.825,4.5)(7.85993,4.5)
\path(7.92978,4.5)(7.96471,4.5)
\path(7.96471,4.5)(7.99963,4.5)
\path(8.06949,4.5)(8.10441,4.5)
\path(8.10441,4.5)(8.13934,4.5)
\path(8.20919,4.5)(8.24412,4.5)
\path(8.24412,4.5)(8.27904,4.5)
\path(8.3489,4.5)(8.38382,4.5)
\path(8.38382,4.5)(8.41875,4.5)
\path(8.4886,4.5)(8.52353,4.5)
\path(8.52353,4.5)(8.55846,4.5)
\path(8.62831,4.5)(8.66324,4.5)
\path(8.66324,4.5)(8.69816,4.5)
\path(8.76801,4.5)(8.80294,4.5)
\path(8.80294,4.5)(8.83787,4.5)
\path(8.90772,4.5)(8.94265,4.5)
\path(8.94265,4.5)(8.97757,4.5)
\path(9.04743,4.5)(9.08235,4.5)
\path(9.08235,4.5)(9.11728,4.5)
\path(9.18713,4.5)(9.22206,4.5)
\path(9.22206,4.5)(9.25699,4.5)
\path(9.32684,4.5)(9.36176,4.5)
\path(9.36176,4.5)(9.39669,4.5)
\path(9.46654,4.5)(9.50147,4.5)
\path(9.50147,4.5)(9.5364,4.5)
\path(9.60625,4.5)(9.64118,4.5)
\path(9.64118,4.5)(9.6761,4.5)
\path(9.74596,4.5)(9.78088,4.5)
\path(9.78088,4.5)(9.81581,4.5)
\path(9.88566,4.5)(9.92059,4.5)
\path(9.92059,4.5)(9.95551,4.5)
\path(10.0254,4.5)(10.0603,4.5)
\path(10.0603,4.5)(10.0952,4.5)
\path(10.1651,4.5)(10.2,4.5)
\put(5.7,1){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.7,1){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.2,1.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.2,1.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.2,1.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.2,1.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(4.7,2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(4.7,2){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.7,2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.7,2){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.7,2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.7,2){\color{rgb_000000}$\circle{0.131797}$}%
\put(4.2,2.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(4.2,2.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.2,2.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.2,2.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.2,2.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.2,2.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(7.2,2.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(7.2,2.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(3.7,3){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(3.7,3){\color{rgb_000000}$\circle{0.131797}$}%
\put(4.7,3){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(4.7,3){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.7,3){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.7,3){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.7,3){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.7,3){\color{rgb_000000}$\circle{0.131797}$}%
\put(7.7,3){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(7.7,3){\color{rgb_000000}$\circle{0.131797}$}%
\put(3.2,3.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(3.2,3.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(4.2,3.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(4.2,3.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.2,3.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.2,3.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.2,3.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.2,3.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(7.2,3.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(7.2,3.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(8.2,3.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(8.2,3.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(2.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(2.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(3.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(3.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(4.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(4.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(7.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(7.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(8.7,4){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(8.7,4){\color{rgb_000000}$\circle{0.131797}$}%
\put(2.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(2.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(3.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(3.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(4.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(4.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(5.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(5.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(6.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(6.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(7.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(7.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(8.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(8.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(9.2,4.5){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(9.2,4.5){\color{rgb_000000}$\circle{0.131797}$}%
\put(10.2703,0.5){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $g$}}}
\put(5.2,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $j$}}}
\put(5.16485,0.429708){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(5.7,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(7.2,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $g$}}}
\put(9.2,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $g+n$}}}
\put(5.12971,1){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(7.27029,2.42971){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $|g,g\rangle$}}}
\put(9.27029,4.42971){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $|g+n,g+n\rangle$}}}
\put(7.27029,4.60544){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $|g+n,g\rangle$}}}
\end{picture}%

